Assurance for clinical trial design with normally distributed outcomes: eliciting uncertainty about variances

The assurance method is growing in popularity in clinical trial planning. The method involves eliciting a prior distribution for the treatment effect, and then calculating the probability that a proposed trial will produce a `successful' outcome. For normally distributed observations, uncertainty about the variance of the normal distribution also needs to be accounted for, but there is little guidance in the literature on how to elicit a distribution for a variance parameter. We present a simple elicitation method, and illustrate how the elicited distribution is incorporated within an assurance calculation. We also consider multi-stage trials, where a decision to proceed with a larger trial will follow from the outcome of a smaller trial; we illustrate the role of the elicted distribution in assessing the information provided by a proposed smaller trial. Free software is available for implementing our methods.

==> interim.tex <==
% Created by tikzDevice version 0.12 on 2019-04-25 13:52:01
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (430.01,303.53);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (430.01,303.53);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (430.01,303.53);
\end{scope}
\begin{scope}
\path[clip] ( 36.87, 33.16) rectangle (424.01,297.53);
\definecolor{fillColor}{gray}{0.92}

\path[fill=fillColor] ( 36.87, 33.16) rectangle (424.01,297.53);
\definecolor{drawColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.87, 78.19) --
	(424.01, 78.19);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.87,144.22) --
	(424.01,144.22);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.87,210.25) --
	(424.01,210.25);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 36.87,276.27) --
	(424.01,276.27);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 72.07, 33.16) --
	( 72.07,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] ( 89.66, 33.16) --
	( 89.66,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (107.26, 33.16) --
	(107.26,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (142.45, 33.16) --
	(142.45,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (160.05, 33.16) --
	(160.05,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (177.65, 33.16) --
	(177.65,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (212.84, 33.16) --
	(212.84,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (230.44, 33.16) --
	(230.44,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (248.04, 33.16) --
	(248.04,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (283.23, 33.16) --
	(283.23,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (300.83, 33.16) --
	(300.83,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (318.42, 33.16) --
	(318.42,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (353.62, 33.16) --
	(353.62,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (371.22, 33.16) --
	(371.22,297.53);

\path[draw=drawColor,line width= 0.3pt,line join=round] (388.81, 33.16) --
	(388.81,297.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.87, 45.18) --
	(424.01, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.87,111.21) --
	(424.01,111.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.87,177.23) --
	(424.01,177.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 36.87,243.26) --
	(424.01,243.26);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 33.16) --
	( 54.47,297.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.86, 33.16) --
	(124.86,297.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.25, 33.16) --
	(195.25,297.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.63, 33.16) --
	(265.63,297.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.02, 33.16) --
	(336.02,297.53);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.41, 33.16) --
	(406.41,297.53);
\definecolor{drawColor}{RGB}{0,0,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 54.47, 45.18) rectangle ( 72.07,230.06);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 72.07, 45.18) rectangle ( 89.66, 82.16);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] ( 89.66, 45.18) rectangle (107.26, 66.31);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (107.26, 45.18) rectangle (124.86, 61.03);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (124.86, 45.18) rectangle (142.45, 50.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (142.45, 45.18) rectangle (160.05, 50.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (160.05, 45.18) rectangle (177.65, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (177.65, 45.18) rectangle (195.25, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (195.25, 45.18) rectangle (212.84, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (212.84, 45.18) rectangle (230.44, 50.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (230.44, 45.18) rectangle (248.04, 50.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (248.04, 45.18) rectangle (265.63, 50.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (265.63, 45.18) rectangle (283.23, 50.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (283.23, 45.18) rectangle (300.83, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (300.83, 45.18) rectangle (318.42, 50.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (318.42, 45.18) rectangle (336.02, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (336.02, 45.18) rectangle (353.62, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (353.62, 45.18) rectangle (371.22, 50.46);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (371.22, 45.18) rectangle (388.81, 55.75);

\path[draw=drawColor,line width= 0.6pt,line join=round,fill=fillColor] (388.81, 45.18) rectangle (406.41,230.06);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 67.07,285.52) {0.35};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at ( 84.67,285.52) {0.07};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (102.26,285.52) {0.04};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (119.86,285.52) {0.03};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (137.46,285.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (155.05,285.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (172.65,285.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (190.25,285.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (207.85,285.52) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (225.44,285.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (243.04,285.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (260.64,285.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (278.23,285.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (295.83,285.52) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (313.43,285.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (331.02,285.52) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (348.62,285.52) {0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (366.22,285.52) {0.01};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (383.82,285.52) {0.02};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.10] at (401.41,285.52) {0.35};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (430.01,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.47, 41.88) {0.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.47,107.90) {2.5};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.47,173.93) {5.0};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 31.47,239.95) {7.5};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (430.01,303.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.87, 45.18) --
	( 36.87, 45.18);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.87,111.21) --
	( 36.87,111.21);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.87,177.23) --
	( 36.87,177.23);

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 33.87,243.26) --
	( 36.87,243.26);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (430.01,303.53);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.6pt,line join=round] ( 54.47, 30.16) --
	( 54.47, 33.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (124.86, 30.16) --
	(124.86, 33.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (195.25, 30.16) --
	(195.25, 33.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (265.63, 30.16) --
	(265.63, 33.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (336.02, 30.16) --
	(336.02, 33.16);

\path[draw=drawColor,line width= 0.6pt,line join=round] (406.41, 30.16) --
	(406.41, 33.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (430.01,303.53);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at ( 54.47, 21.15) {0.0};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (124.86, 21.15) {0.2};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (195.25, 21.15) {0.4};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (265.63, 21.15) {0.6};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (336.02, 21.15) {0.8};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.96] at (406.41, 21.15) {1.0};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (430.01,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at (230.44,  7.94) {$P(\delta >0 | D)$};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (430.01,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.20] at ( 14.26,165.35) {density};
\end{scope}
\end{tikzpicture}


==> scaledAssurance.tex <==
% Created by tikzDevice version 0.12 on 2019-04-24 11:10:03
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (430.01,303.53);
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (404.81,254.33);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.37,132.92) --
	( 79.70,170.93) --
	( 97.03,189.24) --
	(114.36,200.28) --
	(131.69,208.82) --
	(149.02,213.11) --
	(166.35,217.81) --
	(183.68,220.76) --
	(201.01,223.39) --
	(218.34,225.95) --
	(235.67,227.93) --
	(253.00,228.21) --
	(270.33,230.56) --
	(287.66,231.03) --
	(304.99,232.28) --
	(322.32,233.75) --
	(339.65,234.06) --
	(356.98,235.04) --
	(374.31,235.61) --
	(391.64,236.12);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (430.01,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 61.20) -- (391.64, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (114.36, 61.20) -- (114.36, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (183.68, 61.20) -- (183.68, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (253.00, 61.20) -- (253.00, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (322.32, 61.20) -- (322.32, 55.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (391.64, 61.20) -- (391.64, 55.20);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.36, 39.60) {20};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (183.68, 39.60) {40};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (253.00, 39.60) {60};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (322.32, 39.60) {80};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (391.64, 39.60) {100};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 68.35) -- ( 49.20,247.18);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 68.35) -- ( 43.20, 68.35);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,104.12) -- ( 43.20,104.12);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,139.88) -- ( 43.20,139.88);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,175.65) -- ( 43.20,175.65);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,211.42) -- ( 43.20,211.42);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20,247.18) -- ( 43.20,247.18);

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80, 68.35) {0.0};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,104.12) {0.2};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,139.88) {0.4};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,175.65) {0.6};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,211.42) {0.8};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 34.80,247.18) {1.0};

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 49.20, 61.20) --
	(404.81, 61.20) --
	(404.81,254.33) --
	( 49.20,254.33) --
	( 49.20, 61.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (430.01,303.53);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (227.00, 15.60) {sample size per arm};

\node[text=drawColor,rotate= 90.00,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at ( 10.80,157.77) {scaled assurance};
\end{scope}
\begin{scope}
\path[clip] ( 49.20, 61.20) rectangle (404.81,254.33);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.37,129.90) --
	( 79.70,166.73) --
	( 97.03,185.63) --
	(114.36,196.59) --
	(131.69,203.94) --
	(149.02,209.26) --
	(166.35,212.85) --
	(183.68,216.02) --
	(201.01,219.07) --
	(218.34,221.48) --
	(235.67,223.54) --
	(253.00,224.83) --
	(270.33,226.09) --
	(287.66,227.36) --
	(304.99,228.44) --
	(322.32,229.28) --
	(339.65,230.26) --
	(356.98,230.86) --
	(374.31,231.21) --
	(391.64,231.95);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.37, 89.41) --
	( 79.70,108.89) --
	( 97.03,125.06) --
	(114.36,138.24) --
	(131.69,149.63) --
	(149.02,158.98) --
	(166.35,166.98) --
	(183.68,173.52) --
	(201.01,178.07) --
	(218.34,183.90) --
	(235.67,187.66) --
	(253.00,191.18) --
	(270.33,194.78) --
	(287.66,197.91) --
	(304.99,200.38) --
	(322.32,203.08) --
	(339.65,204.76) --
	(356.98,206.48) --
	(374.31,208.18) --
	(391.64,209.58);

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] ( 62.37,174.18) --
	( 79.70,209.98) --
	( 97.03,221.16) --
	(114.36,227.28) --
	(131.69,230.35) --
	(149.02,232.90) --
	(166.35,234.48) --
	(183.68,235.89) --
	(201.01,237.03) --
	(218.34,237.47) --
	(235.67,238.24) --
	(253.00,239.00) --
	(270.33,239.46) --
	(287.66,239.74) --
	(304.99,240.06) --
	(322.32,240.78) --
	(339.65,240.82) --
	(356.98,240.83) --
	(374.31,241.34) --
	(391.64,241.44);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.37, 92.74) --
	( 79.70,112.29) --
	( 97.03,128.76) --
	(114.36,141.99) --
	(131.69,153.40) --
	(149.02,162.69) --
	(166.35,170.39) --
	(183.68,177.75) --
	(201.01,182.88) --
	(218.34,187.82) --
	(235.67,192.12) --
	(253.00,195.24) --
	(270.33,198.87) --
	(287.66,201.08) --
	(304.99,204.42) --
	(322.32,206.93) --
	(339.65,208.60) --
	(356.98,210.93) --
	(374.31,212.80) --
	(391.64,213.87);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 62.37,177.46) --
	( 79.70,214.00) --
	( 97.03,225.58) --
	(114.36,231.12) --
	(131.69,234.47) --
	(149.02,236.80) --
	(166.35,239.02) --
	(183.68,239.79) --
	(201.01,240.26) --
	(218.34,242.03) --
	(235.67,242.62) --
	(253.00,242.88) --
	(270.33,243.60) --
	(287.66,243.78) --
	(304.99,244.02) --
	(322.32,244.70) --
	(339.65,245.21) --
	(356.98,244.73) --
	(374.31,245.24) --
	(391.64,246.11);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (284.67, 97.20) rectangle (404.81, 61.20);

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] (293.67, 85.20) -- (311.67, 85.20);
\definecolor{drawColor}{RGB}{255,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round,line cap=round] (293.67, 73.20) -- (311.67, 73.20);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (320.67, 81.76) {$Pr(\delta = 0) = 0.5\quad$};

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  1.00] at (320.67, 69.76) {$Pr(\delta = 0) = 0.1\quad$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.36,119.50) {$\sigma = 0.8$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (114.36,239.32) {$\sigma = 0.24$};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  1.00] at (121.29,173.15) {$\sigma$ uncertain};
\end{scope}
\end{tikzpicture}

